Robust preconditioning of monolithically coupled multiphysics problems

In many applications, one wants to model physical systems consisting of two different physical processes in two different domains that are coupled across a common interface. A crucial challenge is then that the solutions of the two different domains often depend critically on the interaction at the interface and therefore the problem cannot be easily decoupled into its subproblems. Here, we present a framework for finding robust preconditioners for a fairly general class of such problems by exploiting operators representing fractional and weighted Laplacians at the interface. Furthermore, we show feasibility of the framework for two common multiphysics problems; namely the Darcy-Stokes problem and a fluid--structure interaction problem. Numerical experiments that demonstrate the effectiveness of the approach are included.

==> img/inline_cvrg_darcy_stokes.tex <==
%% \documentclass{standalone}
%% \usepackage{tikz}
%% \usetikzlibrary{calc}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usepackage{pgfplots}
%% \usepackage{pgfplotstable}
%% \pgfplotsset{compat=1.14}
%% \usepackage{amsmath, amssymb}

%% \begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis}
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
        name=boundary,
        legend style={at={(0.975,0.025)},anchor=south east}
      ]

      \pgfplotstableread{
h	u1	u2	p1	p2	p
0.0883883476483000	0.0505391106160834	0.5613116227996837	0.0105968294088109	0.0497331230965048	1.3527222578602938	
0.0441941738242000	0.0127238320669689	0.2813234887528838	0.0025596966724050	0.0248433928463830	0.6723850609787712	
0.0220970869121000	0.0031921199993433	0.1407473877560207	0.0006338543432958	0.0124190130059867	0.3351564479372987	
0.0110485434560000	0.0007994289239978	0.0703844811735601	0.0001580790711430	0.0062091776075661	0.1673303563374774	
0.0055242717280200	0.0002000331935252	0.0351935919678566	0.0000394977760423	0.0031045478945873	0.0836122899892407	
0.0027621358640100	0.0000500305676113	0.0175969650020145	0.0000098735550094	0.0015522688399780	0.0417978508678464	
      }\data
      \addplot[mark=*, only marks, color=red] table[x=h, y=u1] {\data};      
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\data};

      \addplot[mark=*, only marks, color=blue] table[x=h, y=u2] {\data};      
      \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=u2}}] {\data};

      \addplot[mark=triangle*, only marks, color=red] table[x=h, y=p1] {\data};      
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=p1}}] {\data};
      %
      \addplot[mark=triangle*, only marks, color=blue] table[x=h, y=p2] {\data};      
      \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=p2}}] {\data};

      \addplot[mark=square*, only marks, color=green] table[x=h, y=p] {\data};      
      \addplot[mark=none, style=dashed, color=green, forget plot] table[x=h, y={create col/linear regression={y=p}}] {\data};

      \legend{$\boldsymbol{u}_f$, $\boldsymbol{u}_p$, $p_f$, $p_p$, $\lambda$}
      
      \addplot [thick, color=black, mark=none] table[
        x expr=\thisrowno{0}, 
        y expr=(2E0)*\thisrowno{0}^2
      ] {\data};
      \node[] at (axis cs: 2E-2, 1.25E-3) {$h^2$};

      \addplot [thick, color=black, mark=none] table[
        x expr=\thisrowno{0}, 
        y expr=(1E0)*\thisrowno{0}
      ] {\data};
      \node[] at (axis cs: 2E-2, 3E-2) {$h$};

    \end{loglogaxis}
    
   %% \node[draw,fill=white,inner sep=1pt,above left=0.25em] at (boundary.south east) {\small
   %% \begin{tabular}{ccc}
   %% $\circ\,\boldsymbol{u}_f$ & $\triangle\,p_f$ & $\square\,\lambda$\\
   %% \end{tabular}};
   %% \node[draw,fill=white,inner sep=1pt,below right=0.25em] at (boundary.north west) {\small
   %% \begin{tabular}{ccc}
   %% \textcolor{red}{$\mu=1$} &    \textcolor{magenta}{$\mu=10^{-4}$} &    \textcolor{blue}{$\mu=10^{-8}$}\\
   %% \end{tabular}};
    
  \end{tikzpicture}
%\end{document}


==> img/inline_cvrg_stokes_navier.tex <==
%% \documentclass{standalone}
%% \usepackage{tikz}
%% \usetikzlibrary{calc}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usepackage{pgfplots}
%% \usepackage{pgfplotstable}
%% \pgfplotsset{compat=1.14}
%% \usepackage{amsmath, amssymb}

%% \begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis}
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
        name=boundary,
        legend style={at={(0.975,0.025)},anchor=south east}
      ]

      \pgfplotstableread{
h	u1	u2	p1	p2	p
0.0883883476483000	0.0503173425546728	0.0284775294105213	0.0091483400943713	0.0196089915966785	1.0981577727936518	
0.0441941738242000	0.0126898908628733	0.0070814291248470	0.0022089688690923	0.0048421953386341	0.5488289513198843	
0.0220970869121000	0.0031849901287612	0.0017656650825323	0.0005467367889009	0.0012067931865356	0.2743798890046916	
0.0110485434560000	0.0007977220232665	0.0004408302881908	0.0001362637109697	0.0003014626286488	0.1371846913808240	
0.0055242717280200	0.0001996089167377	0.0001101342965392	0.0000340301028507	0.0000753508276518	0.0685914528596404	
0.0027621358640100	0.0000499241537195	0.0000275244112227	0.0000085040937524	0.0000188367686184	0.0342955556079321	
      }\data
      \addplot[mark=*, only marks, color=red] table[x=h, y=u1] {\data};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\data};
      %
      \addplot[mark=*, only marks, color=blue] table[x=h, y=u2] {\data};      
      \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=u2}}] {\data};
      
      \addplot[mark=triangle*, only marks, color=red] table[x=h, y=p1] {\data};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=p1}}] {\data};
      %
      \addplot[mark=triangle*, only marks, color=blue] table[x=h, y=p2] {\data};
      \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=p2}}] {\data};
      
      \addplot[mark=square*, only marks, color=green] table[x=h, y=p] {\data};      
      \addplot[mark=none, style=dashed, color=green, forget plot] table[x=h, y={create col/linear regression={y=p}}] {\data};

      \legend{$\boldsymbol{u}_f$, $\boldsymbol{u}_p$, $p_f$, $p_p$, $\boldsymbol{\lambda}$}
      
      \addplot [thick, color=black, mark=none] table[
        x expr=\thisrowno{0}, 
        y expr=(1E1)*\thisrowno{0}^2
      ] {\data};
      \node[] at (axis cs: 2E-2, 8E-3) {$h^2$};

      \addplot [thick, color=black, mark=none] table[
        x expr=\thisrowno{0}, 
        y expr=(2E1)*\thisrowno{0}
      ] {\data};
      \node[] at (axis cs: 2E-2, 7E-1) {$h$};

    \end{loglogaxis}
    
   %% \node[draw,fill=white,inner sep=1pt,above left=0.25em] at (boundary.south east) {\small
   %% \begin{tabular}{ccc}
   %% $\circ\,\boldsymbol{u}_f$ & $\triangle\,p_f$ & $\square\,\lambda$\\
   %% \end{tabular}};
   %% \node[draw,fill=white,inner sep=1pt,below right=0.25em] at (boundary.north west) {\small
   %% \begin{tabular}{ccc}
   %% \textcolor{red}{$\mu=1$} &    \textcolor{magenta}{$\mu=10^{-4}$} &    \textcolor{blue}{$\mu=10^{-8}$}\\
   %% \end{tabular}};
    
  \end{tikzpicture}
%\end{document}


==> img/inline_paper_1_darcy_N.tex <==
%% \documentclass{standalone}
%% \usepackage{tikz}
%% \usetikzlibrary{calc}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usepackage{pgfplots}
%% \usepackage{pgfplotstable}
%% \pgfplotsset{compat=1.14}
%% \usepackage{amsmath, amssymb}

%% \begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis}
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
        name=boundary
      ]

      \pgfplotstableread{
h	udiv	p0	x12
0.0883883476483000	2.5737025966033609	0.0575350677699069	0.0431888708666545	
0.0441941738242000	1.2890806254338423	0.0288264380685268	0.0224832170263964	
0.0220970869121000	0.6448196052862167	0.0144205210598983	0.0114289006464234	
0.0110485434560000	0.3224447371239857	0.0072111710667643	0.0057467996559108	
0.0055242717280200	0.1612267361823104	0.0036056992778632	0.0028785390659390	
0.0027621358640100	0.0806139140702795	0.0018028638546878	0.0014400486463960
}\dataKone
      \addplot[mark=*, only marks, color=red] table[x=h, y=udiv] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=udiv}}] {\dataKone};
      %
      \addplot[mark=triangle, only marks, color=red] table[x=h, y=p0] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKone};      
      %
      \addplot[mark=square, only marks, color=red] table[x=h, y=x12] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=x12}}] {\dataKone};

%        \addplot[mark=square*, style=dashed, color=red] table[x=h, y=] {\dataKone};
        
        \pgfplotstableread{
h	udiv	p0	x12          
0.0883883476483000	0.0257370259660334	0.0005753506776990	0.0004318887086665	
0.0441941738242000	0.0128908062543385	0.0002882643806851	0.0002248321702640	
0.0220970869121000	0.0064481960528614	0.0001442052105988	0.0001142890064555	
0.0110485434560000	0.0032244473712385	0.0000721117106676	0.0000574679965540	
0.0055242717280200	0.0016122673618224	0.0000360569927786	0.0000287853906594	
0.0027621358640100	0.0008061391407025	0.0000180286385469	0.0000144004864639
}\dataKoooOne
      	\addplot[mark=*, only marks, color=magenta] table[x=h, y=udiv] {\dataKoooOne};
      	\addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=udiv}}] {\dataKoooOne};
%        
        \addplot[mark=triangle, only marks, color=magenta] table[x=h, y=p0] {\dataKoooOne};
        \addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKoooOne};
%        
        \addplot[mark=square, only marks, color=magenta] table[x=h, y=x12] {\dataKoooOne};
        \addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=x12}}] {\dataKoooOne};


        \pgfplotstableread{
h	udiv	p0	x12          
0.0883883476483000	0.0002573702596603	0.0000057535067770	0.0000043188870867	
0.0441941738242000	0.0001289080625434	0.0000028826438069	0.0000022483217026	
0.0220970869121000	0.0000644819605286	0.0000014420521060	0.0000011428900646	
0.0110485434560000	0.0000322444737124	0.0000007211171067	0.0000005746799656	
0.0055242717280200	0.0000161226736182	0.0000003605699278	0.0000002878539066	
%0.0027621358640100	0.0024962848882487	0.0000645497224351	0.0002194832349763
}\dataKsmallest
      	\addplot[mark=*, only marks, color=blue] table[x=h, y=udiv] {\dataKsmallest};
      	\addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=udiv}}] {\dataKsmallest};
%        
        \addplot[mark=triangle, only marks, color=blue] table[x=h, y=p0] {\dataKsmallest};
        \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKsmallest};
%        
        \addplot[mark=square, only marks, color=blue] table[x=h, y=x12] {\dataKsmallest};
        \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=x12}}] {\dataKsmallest};

        % Indicate quad
        \addplot [thick, color=black, mark=none] table[
          x expr=\thisrowno{0}, 
          y expr=(2E-2)*\thisrowno{0}
        ] {\dataKone};
        \node[] at (axis cs: 9E-3, 4E-4) {$h$};   
        
    \end{loglogaxis}

%  \node[draw,fill=white,inner sep=0pt,above left=0.5em] at (boundary.south east) {\small
%    \begin{tabular}{ccl}
%    $ax$ & $ax+4$ \\
%    \end{tabular}};
   \node[draw,fill=white,inner sep=1pt,above left=0.25em] at (boundary.south east) {\small
   \begin{tabular}{ccc}
   $\circ\,\boldsymbol{u}_p$ & $\triangle\,p_p$ & $\square\,\lambda$\\
   \end{tabular}};
   \node[draw,fill=white,inner sep=1pt,below right=0.25em] at (boundary.north west) {\small
   \begin{tabular}{ccc}
   \textcolor{red}{$K=1$} &    \textcolor{magenta}{$K=10^{-4}$} &    \textcolor{blue}{$K=10^{-8}$}\\
   \end{tabular}};
    
  \end{tikzpicture}
%\end{document}


==> img/inline_paper_1_elast_N.tex <==
%% \documentclass{standalone}
%% \usepackage{tikz}
%% \usetikzlibrary{calc}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usepackage{pgfplots}
%% \usepackage{pgfplotstable}
%% \pgfplotsset{compat=1.14}
%% \usepackage{amsmath, amssymb}

%% \begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis}
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
        name=boundary
      ]

      \pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	1.1901404099489434	0.1729997990946334	3.0884279119120355	
0.0441941738242000	0.3017367487756666	0.0388862089097066	1.4548219537722948	
0.0220970869121000	0.0758797096861194	0.0093915833929031	0.7316732374922278	
0.0110485434560000	0.0190189580843728	0.0023237167348557	0.3717951974448137	
0.0055242717280200	0.0047604152190003	0.0005781127917401	0.1881242571088129	
}\dataKone
      \addplot[mark=*, only marks, color=red] table[x=h, y=u1] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\dataKone};      
      %
      \addplot[mark=triangle*, only marks, color=red] table[x=h, y=p0] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKone};
      %
      \addplot[mark=square*, only marks, color=red] table[x=h, y=xn12] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKone};

%        \addplot[mark=square*, style=dashed, color=red] table[x=h, y=] {\dataKone};
        
        \pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	0.0670814314502648	0.3953700171734206	2.9561056793364102	
0.0441941738242000	0.0118339224127252	0.0973574439134753	1.5174869629967691	
0.0220970869121000	0.0024351491576145	0.0242427815849080	0.7688970475259808	
0.0110485434560000	0.0005550576563673	0.0060545460160007	0.3870343385498801	
0.0055242717280200	0.0001331000452022	0.0015132799690196	0.1941703657299678	
}\dataKoooOne
      	\addplot[mark=*, only marks, color=magenta] table[x=h, y=u1] {\dataKoooOne};
      	\addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\dataKoooOne};
%        
        \addplot[mark=triangle*, only marks, color=magenta] table[x=h, y=p0] {\dataKoooOne};
        \addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKoooOne};
%        
        \addplot[mark=square*, only marks, color=magenta] table[x=h, y=xn12] {\dataKoooOne};
        \addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKoooOne};


        \pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	6.5390045494694542	39.5305997789641950	297.5521515054318229	
0.0441941738242000	1.1181066498288688	9.7342581465084486	152.4493837317464227	
0.0220970869121000	0.2227764168442197	2.4239212370920127	77.1644369644783126	
0.0110485434560000	0.0496834095445477	0.6053650074344449	38.8207637977804154	
0.0055242717280200	0.0117725611961901	0.1513026066718178	19.4705999583439109	
}\dataKsmallest
      	\addplot[mark=*, only marks, color=blue] table[x=h, y=u1] {\dataKsmallest};
      	\addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\dataKsmallest};
%        
        \addplot[mark=triangle*, only marks, color=blue] table[x=h, y=p0] {\dataKsmallest};
        \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKsmallest};
%        
        \addplot[mark=square*, only marks, color=blue] table[x=h, y=xn12] {\dataKsmallest};
        \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKsmallest};

        % Indicate quad
        \addplot [thick, color=black, mark=none] table[
          x expr=\thisrowno{0}, 
          y expr=(1E4)*\thisrowno{0}^2
        ] {\dataKsmallest};
        \node[] at (axis cs: 9E-3, 2E0) {$h^2$};

        \addplot [thick, color=black, mark=none] table[
          x expr=\thisrowno{0}, 
          y expr=(6E1)*\thisrowno{0}
        ] {\dataKsmallest};
        \node[] at (axis cs: 5E-2, 5E0) {$h$};

        
    \end{loglogaxis}
   \node[draw,fill=white,inner sep=1pt,above left=0.25em] at (boundary.south east) {\small
   \begin{tabular}{ccc}
   $\circ\,\boldsymbol{u}_f$ & $\triangle\,p_f$ & $\square\,\boldsymbol{\lambda}$\\
   \end{tabular}};
   \node[draw,fill=white,inner sep=1pt,below right=0.25em] at (boundary.north west) {\small
   \begin{tabular}{ccc}
   \textcolor{red}{$\mu=1$} &    \textcolor{magenta}{$\mu=10^{-4}$} &    \textcolor{blue}{$\mu=10^{-8}$}\\
   \end{tabular}};
    
  \end{tikzpicture}
%\end{document}


==> img/inline_paper_1_stokes_N.tex <==
%% \documentclass{standalone}
%% \usepackage{tikz}
%% \usetikzlibrary{calc}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usepackage{pgfplots}
%% \usepackage{pgfplotstable}
%% \pgfplotsset{compat=1.14}
%% \usepackage{amsmath, amssymb}

%% \begin{document}
\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style = { at={(0.02,0.98)},anchor=north west }}
    \begin{loglogaxis}
      [
        log basis y={10},
        log basis x={10},
        xlabel = {$h$},
        mark size=3pt,
        name=boundary
      ]

      \pgfplotstableread{
h	u1	p0	xn12
0.0883883476483000	1.5962602790654381	0.0664435857801107	0.3203926330851218	
0.0441941738242000	0.4030512658929086	0.0151364543164265	0.0797186206582584	
0.0220970869121000	0.1011872397110010	0.0038165058460651	0.0199143358672314	
0.0110485434560000	0.0253419133948048	0.0009676458229693	0.0049779413426018	
0.0055242717280200	0.0063405312510949	0.0002440399033338	0.0012444224879927	
}\dataKone
      \addplot[mark=*, only marks, color=red] table[x=h, y=u1] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\dataKone};
      %  
      \addplot[mark=triangle*, only marks, color=red] table[x=h, y=p0] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKone};
      %
      \addplot[mark=square*, only marks, color=red] table[x=h, y=xn12] {\dataKone};
      \addplot[mark=none, style=dashed, color=red, forget plot] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKone};

%        \addplot[mark=square*, style=dashed, color=red] table[x=h, y=] {\dataKone};
        
        \pgfplotstableread{
h	u1	p0	xn12          
0.0883883476483000	15.7581437332115222	39.5604884483586048	3.3666294877986469	
0.0441941738242000	2.3925915309098711	9.7422911063017565	0.8476779559960326	
0.0220970869121000	0.4148481881677871	2.4259662627112797	0.2123121800994675	
0.0110485434560000	0.0831269893906676	0.6058791236390925	0.0531027142461131	
0.0055242717280200	0.0185179060476258	0.1514311076183781	0.0132772025387508
}\dataKoooOne
      	\addplot[mark=*, only marks, color=magenta] table[x=h, y=u1] {\dataKoooOne};
      	\addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\dataKoooOne};        
        %
        \addplot[mark=triangle*, only marks, color=magenta] table[x=h, y=p0] {\dataKoooOne};
        \addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKoooOne};        
        %
        \addplot[mark=square*, only marks, color=magenta] table[x=h, y=xn12] {\dataKoooOne};
        \addplot[mark=none, style=dashed, color=magenta, forget plot] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKoooOne};

        \pgfplotstableread{
h	u1	p0	xn12          
0.0883883476483000	11.5618052837428689	39.5604884483586048	3.3666294877986469	
0.0441941738242000	1.8163926588844959	9.7422911063017565	0.8476779559960326	
0.0220970869121000	0.3314474363382636	2.4259662627112797	0.2123121800994675	
0.0110485434560000	0.0696599691587401	0.6058791236390925	0.0531027142461131	
0.0055242717280200	0.0160077870265648	0.1514311076183781	0.0132772025387508
}\dataKsmallest
      	\addplot[mark=*, only marks, color=blue] table[x=h, y=u1] {\dataKsmallest};
      	\addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=u1}}] {\dataKsmallest};        
        %
        \addplot[mark=triangle*, only marks, color=blue] table[x=h, y=p0] {\dataKsmallest};
        \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=p0}}] {\dataKsmallest};        
        %
        \addplot[mark=square*, only marks, color=blue] table[x=h, y=xn12] {\dataKsmallest};
        \addplot[mark=none, style=dashed, color=blue, forget plot] table[x=h, y={create col/linear regression={y=xn12}}] {\dataKsmallest};

        % Indicate quad
        \addplot [thick, color=black, mark=none] table[
          x expr=\thisrowno{0}, 
          y expr=(1E4)*\thisrowno{0}^2
        ] {\dataKsmallest};
        \node[] at (axis cs: 9E-3, 2E0) {$h^2$};   
    \end{loglogaxis}
   \node[draw,fill=white,inner sep=1pt,above left=0.25em] at (boundary.south east) {\small
   \begin{tabular}{ccc}
   $\circ\,\boldsymbol{u}_f$ & $\triangle\,p_f$ & $\square\,\lambda$\\
   \end{tabular}};
   \node[draw,fill=white,inner sep=1pt,below right=0.25em] at (boundary.north west) {\small
   \begin{tabular}{ccc}
   \textcolor{red}{$\mu=1$} &    \textcolor{magenta}{$\mu=10^{-4}$} &    \textcolor{blue}{$\mu=10^{-8}$}\\
   \end{tabular}};
    
  \end{tikzpicture}
%\end{document}


==> img/inline_tex_DSdomain.tex <==
%% \documentclass{standalone}
%% \usepackage{tikz}
%% \usetikzlibrary{calc}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usepackage{pgfplots}
%% \usepackage{pgfplotstable}
%% \pgfplotsset{compat=1.14}
%% \usepackage{amsmath, amssymb}

%% \begin{document}


\begin{tikzpicture}
      \coordinate (ll) at (0, 0);
      \coordinate (lr) at (4, 0);
      \coordinate (ur) at (4, 4);
      \coordinate (ul) at (0, 4);
      \coordinate (lm) at ($(ll)!0.5!(lr)$);
      \coordinate (um) at ($(ul)!0.5!(ur)$);
      \coordinate (ml) at ($(ll)!0.5!(ul)$);
      \coordinate (mr) at ($(lr)!0.5!(ur)$);
      \coordinate (mm) at ($(ml)!0.5!(mr)$);

      \fill[red!10!white] (ll) rectangle (um);
      \fill[blue!10!white] (lm) rectangle (ur);

      \draw[very thick, red!30!white] (ll) -- (lm);
      \draw[very thick, red!30!white] (ul) -- (um);
      \node[fill=white, opacity=0.8] at ($(ll)!0.5!(lm)$) {$\partial\Omega_{f, N}$};
      \node[fill=white, opacity=0.8] at ($(ul)!0.5!(um)$) {$\partial\Omega_{f, N}$};

      \draw[very thick, blue!30!white] (lm) -- (lr);
      \draw[very thick, blue!30!white] (um) -- (ur);
      \node[fill=white, opacity=0.8] at ($(lm)!0.5!(lr)$) {$\partial\Omega_{p, N}$};
      \node[fill=white, opacity=0.8] at ($(um)!0.5!(ur)$) {$\partial\Omega_{p, N}$};

      \draw[very thick, red!90!white] (ll) -- (ul);
      \node[fill=white, opacity=0.8] at (ml) {$\partial\Omega_{f, D}$};
      
      \draw[very thick, blue!90!white] (lr) -- (ur);
      \node[fill=white, opacity=0.8] at (mr) {$\partial\Omega_{p, D}$};

      \draw[very thick, green!90!white] (lm) -- (um);
      \node[fill=white, opacity=0.8] at (mm) {$\Gamma$};

      \node[] at ($(ml)!0.5!(mm)$) {$\Omega_f$};
      \node[] at ($(mm)!0.5!(mr)$) {$\Omega_p$};

      \coordinate (c) at ($(mm) - (0, 1)$);
      \draw[->, very thick, black] (c) -- ($ (c) + (0:0.5) $);
      \node[below] at ($ (c) + (0:0.5) $) {$\boldsymbol{n}$};

      \draw[->, very thick, black] (c) -- ($ (c) + (90:0.5) $);
      \node[right] at ($ (c) + (90:0.5) $) {$\boldsymbol{\tau}$};

\end{tikzpicture}
%
%\end{document}


==> img/inline_tex_hDSdomain.tex <==
%% \documentclass{standalone}
%% \usepackage{tikz}
%% \usetikzlibrary{calc}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usepackage{pgfplots}
%% \usepackage{pgfplotstable}
%% \pgfplotsset{compat=1.14}
%% \usepackage{amsmath, amssymb}

%% \begin{document}

%% \documentclass{standalone}

%% \usepackage{tikz}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usetikzlibrary{calc}

%% \begin{document}

\begin{tikzpicture}
  % Stokes part
      \coordinate (ll) at (0, 0);
      \coordinate (lr) at (4, 0);
      \coordinate (ur) at (4, 4);
      \coordinate (ul) at (0, 4);
      \coordinate (lm) at ($(ll)!0.5!(lr)$);
      \coordinate (um) at ($(ul)!0.5!(ur)$);
      \coordinate (ml) at ($(ll)!0.5!(ul)$);
      \coordinate (mr) at ($(lr)!0.5!(ur)$);
      \coordinate (mm) at ($(ml)!0.5!(mr)$);

      \fill[red!10!white] (ll) rectangle (ur);
      % Nodes
      \node[mark size=3pt, color=black] at (ll) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (lr) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (ur) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (ul) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (lm) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (um) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (ml) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (mr) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (mm) {\pgfuseplotmark{*}};

      % Connections
      \draw[thick, black] (ll) -- (lm);
      \draw[thick, black] (lm) -- (lr);
      \draw[thick, black] (ml) -- (mm);
      \draw[thick, black] (mm) -- (mr);
      \draw[thick, black] (ul) -- (um);
      \draw[thick, black] (um) -- (ur);

      \draw[thick, black] (ll) -- (ml);
      \draw[thick, black] (ml) -- (ul);
      \draw[thick, black] (lm) -- (mm);
      \draw[thick, black] (mm) -- (um);
      \draw[thick, green!90!white] (lr) -- (mr);
      \draw[thick, green!90!white] (mr) -- (ur);

      \draw[thick, black] (ll) -- (mm);
      \draw[thick, black] (mm) -- (ur);
      \draw[thick, black] (ml) -- (um);
      \draw[thick, black] (lm) -- (mr);

      \node[fill=white, opacity=0.8] at ($(mm)+(0, 1)$) {$\Omega_f$};

  % Darcy part
      \coordinate (LL) at ($(ll)+(4.8, 0)$);
      \coordinate (LR) at ($(LL)+(4, 0)$);
      \coordinate (UR) at ($(LL)+(4, 4)$);
      \coordinate (UL) at ($(LL)+(0, 4)$);
      \coordinate (LM) at ($(LL)!0.5!(LR)$);
      \coordinate (UM) at ($(UL)!0.5!(UR)$);
      \coordinate (ML) at ($(LL)!0.5!(UL)$);
      \coordinate (MR) at ($(LR)!0.5!(UR)$);
      \coordinate (MM) at ($(ML)!0.5!(MR)$);

      \fill[blue!10!white] (LL) rectangle (UR);

      % Nodes
      \node[mark size=3pt, color=black] at (LL) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (LR) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (UR) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (UL) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (LM) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (UM) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (ML) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (MR) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (MM) {\pgfuseplotmark{*}};

      % Connections
      \draw[thick, black] (LL) -- (LM);
      \draw[thick, black] (LM) -- (LR);
      \draw[thick, black] (ML) -- (MM);
      \draw[thick, black] (MM) -- (MR);
      \draw[thick, black] (UL) -- (UM);
      \draw[thick, black] (UM) -- (UR);

      \draw[thick, green!90!white] (LL) -- (ML);
      \draw[thick, green!90!white] (ML) -- (UL);
      \draw[thick, black] (LM) -- (MM);
      \draw[thick, black] (MM) -- (UM);
      \draw[thick, black] (LR) -- (MR);
      \draw[thick, black] (MR) -- (UR);

      \draw[thick, black] (LL) -- (MM);
      \draw[thick, black] (MM) -- (UR);
      \draw[thick, black] (ML) -- (UM);
      \draw[thick, black] (LM) -- (MR);

      \node[fill=white, opacity=0.8] at ($(MM)+(0, 1)$) {$\Omega_p$};

  % Gamma
      \coordinate (xl) at ($(lr)!0.5!(LL)$);
      \coordinate (xm) at ($(mr)!0.5!(ML)$);
      \coordinate (xu) at ($(ur)!0.5!(UL)$);

      \node[mark size=3pt, color=black] at (xl) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (xm) {\pgfuseplotmark{*}};
      \node[mark size=3pt, color=black] at (xu) {\pgfuseplotmark{*}};

      \draw[thick, green!90!white] (xl) -- (xm);
      \draw[thick, green!90!white] (xu) -- (xm);
      \node[fill=white, opacity=0.8] at ($(xm)+(0, 1)$) {$\Gamma$};

      \draw[thin, densely dashed] (ur) -- (xu) -- (UL);
      \draw[thin, densely dashed] (ml) -- (xm) -- (ML);
      \draw[thin, densely dashed] (ll) -- (xl) -- (LL);
\end{tikzpicture}
%\end{document}


==> img/inline_tex_poisson.tex <==
%% \documentclass{standalone}
%% \usepackage{tikz}
%% \usetikzlibrary{calc}
%% \usetikzlibrary{shapes, snakes, patterns, arrows}
%% \usepackage{pgfplots}
%% \usepackage{pgfplotstable}
%% \pgfplotsset{compat=1.14}
%% \usepackage{amsmath, amssymb}

%% \begin{document}

\begin{tikzpicture}
      \coordinate (ll) at (0, 0);
      \coordinate (lr) at (4, 0);
      \coordinate (ur) at (4, 4);
      \coordinate (ul) at (0, 4);
      \coordinate (lm) at ($(ll)!0.5!(lr)$);
      \coordinate (um) at ($(ul)!0.5!(ur)$);
      \coordinate (ml) at ($(ll)!0.5!(ul)$);
      \coordinate (mr) at ($(lr)!0.5!(ur)$);
      \coordinate (mm) at ($(ml)!0.5!(mr)$);

      \fill[red!10!white] (ll) rectangle (um);
      \fill[blue!10!white] (lm) rectangle (ur);

      \draw[very thick, red!30!white] (ll) -- (lm);
      \draw[very thick, red!30!white] (ul) -- (um);
      \node[fill=white, opacity=0.8] at ($(ll)!0.5!(lm)$) {$\partial\Omega_{1, N}$};
      \node[fill=white, opacity=0.8] at ($(ul)!0.5!(um)$) {$\partial\Omega_{1, N}$};

      \draw[very thick, blue!30!white] (lm) -- (lr);
      \draw[very thick, blue!30!white] (um) -- (ur);
      \node[fill=white, opacity=0.8] at ($(lm)!0.5!(lr)$) {$\partial\Omega_{2, D}$};
      \node[fill=white, opacity=0.8] at ($(um)!0.5!(ur)$) {$\partial\Omega_{2, D}$};

      \draw[very thick, red!90!white] (ll) -- (ul);
      \node[fill=white, opacity=0.8] at (ml) {$\partial\Omega_{1, D}$};
      
      \draw[very thick, blue!90!white] (lr) -- (ur);
      \node[fill=white, opacity=0.8] at (mr) {$\partial\Omega_{2, N}$};

      \draw[very thick, green!90!white] (lm) -- (um);
      \node[fill=white, opacity=0.8] at (mm) {$\Gamma$};

      \node[] at ($(ml)!0.5!(mm)$) {$\Omega_1$};
      \node[] at ($(mm)!0.5!(mr)$) {$\Omega_2$};

      \coordinate (c) at ($(mm) - (0, 1)$);
      \draw[->, very thick, black] (c) -- ($ (c) + (0:0.5) $);
      \node[below] at ($ (c) + (0:0.5) $) {$\boldsymbol{n}$};

      %\draw[->, very thick, black] (c) -- ($ (c) + (90:0.5) $);
      % \node[right] at ($ (c) + (90:0.5) $) {$\boldsymbol{\tau}$};

    \end{tikzpicture}
%\end{document}

